Neural Polar Decoders for DNA Data Storage

Synchronization errors, such as insertions and deletions, present a fundamental challenge in DNA-based data storage systems, arising from both synthesis and sequencing noise. These channels are often modeled as insertion-deletion-substitution (IDS) channels, for which designing maximum-likelihood decoders is computationally expensive. In this work, we propose a data-driven approach based on neural polar decoders (NPDs) to design low-complexity decoders for channels with synchronization errors. The proposed architecture enables decoding over IDS channels with reduced complexity $O(AN log N )$, where $A$ is a tunable parameter independent of the channel. NPDs require only sample access to the channel and can be trained without an explicit channel model. Additionally, NPDs provide mutual information (MI) estimates that can be used to optimize input distributions and code design. We demonstrate the effectiveness of NPDs on both synthetic deletion and IDS channels. For deletion channels, we show that NPDs achieve near-optimal decoding performance and accurate MI estimation, with significantly lower complexity than trellis-based decoders. We also provide numerical estimates of the channel capacity for the deletion channel. We extend our evaluation to realistic DNA storage settings, including channels with multiple noisy reads and real-world Nanopore sequencing data. Our results show that NPDs match or surpass the performance of existing methods while using significantly fewer parameters than the state-of-the-art. These findings highlight the promise of NPDs for robust and efficient decoding in DNA data storage systems.

==> figures/diagrams/tikz-fig-npd.tex <==
\begin{tikzpicture}
        \foreach \x in {0.5, 2.5, 4.5, 6.5} {
            \fill[yellow!50] (\x, -3.5) rectangle ++(1, 7.5);
        }
        % Nodes for x values on the left
        \node[] at (1, 4.5) {$x_1$};
        \node[] at (3, 4.5) {$x_2$};
        \node[] at (5, 4.5) {$x_3$};
        \node[] at (7, 4.5) {$x_4$};
        % Nodes for y values on the left
        \node[blue] at (-1, 2) {$y_1 = 1$};
        \node[red] at (-1, 0) {$y_2 = 0$};
        \node[blue] at (-1, -2) {$y_3 = 1$};
    
        % Nodes representing dots
        \foreach \y in {3, 1, -1, -3} {
            \foreach \x in {0, 2, 4, 6, 8} {
                \node[circle, fill=black, inner sep=1pt] at (\x, \y) {};
            }
        }
        \draw (0, 3) circle (0.15cm);
        \draw (8, -3) circle (0.15cm);
        % Draw arrows with annotations
        % Red arrow from (0, 3) to (2, 1)
        \draw[->, red, thick] (0, 3) to[out=45, in=135]node[midway, above] {$\scriptstyle\delta / 2$}(2, 3);
        \draw[->, blue, thick] (0, 3) to[out=-45, in=-135]node[midway, above] {$\scriptstyle\delta / 2$}(2, 3);
        \draw[->, blue, thick] (0, 3) tonode[midway, above] {$\scriptstyle\bar{\delta} / 2$}(2, 1);
        \draw[->, blue, thick] (2, 3) tonode[midway, above] {$\scriptstyle\bar{\delta} / 2$}(4, 1);
        
        \draw[->, red, thick] (2, 1) to[out=45, in=135]node[midway, above] {$\scriptstyle\delta / 2$}(4, 1);
        \draw[->, blue, thick] (2, 1) to[out=-45, in=-135]node[midway, above] {$\scriptstyle\delta / 2$}(4, 1);
        \draw[->, red, thick] (2, 1) tonode[midway, above] {$\scriptstyle\bar{\delta} / 2$}(4, -1);
        \draw[->, red, thick] (4, 1) tonode[midway, above] {$\scriptstyle\bar{\delta} / 2$}(6, -1);
    
    
        \draw[->, red, thick] (4, -1) to[out=45, in=135]node[midway, above] {$\scriptstyle\delta / 2$}(6, -1);
        \draw[->, blue, thick] (4, -1) to[out=-45, in=-135]node[midway, above] {$\scriptstyle\delta / 2$}(6, -1);
        \draw[->, blue, thick] (4, -1) tonode[midway, above] {$\scriptstyle\bar{\delta} / 2$}(6, -3);
        \draw[->, blue, thick] (6, -1) tonode[midway, above] {$\scriptstyle\bar{\delta} / 2$}(8, -3);
        
        \draw[->, red, thick] (6, -3) to[out=45, in=135]node[midway, above] {$\scriptstyle\delta / 2$}(8, -3);
        \draw[->, blue, thick] (6, -3) to[out=-45, in=-135]node[midway, above] {$\scriptstyle\delta / 2$}(8, -3);
        % \draw[->, red, thick] (0, 3) to[out=30, in=150] (2, 1);
        % \node at (1, 3.5) {$\delta / 2$};
        % % Blue arrow from (2, 1) to (0, -1)
        % \draw[->, blue, thick] (2, 1) to[out=210, in=330] (0, -1);
        % \node at (1, 0) {$\delta / 2$};
    
        % % Additional arrows (red and blue for different connections)
        % \draw[->, red, thick] (2, 1) to[out=30, in=150] (4, 3);
        % \node at (3, 2.5) {$\overline{\delta}/2$};
    
        % \draw[->, blue, thick] (4, 3) to[out=210, in=30] (2, -1);
        % \node at (3, 1) {$\overline{\delta}/2$};
    
        % Add e labels below the columns
        \node at (1, -4) {$e_1$};
        \node at (3, -4) {$e_2$};
        \node at (5, -4) {$e_3$};
        \node at (7, -4) {$e_4$};
    
    \end{tikzpicture}

==> figures/plots/c-uiid-mi-del-rate.tex <==
\begin{tikzpicture}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=2.94in,
height=2.76in,
%axis line style={white},
% log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{\(\displaystyle d\)},
xmajorgrids,
%xmin=0.0, xmax=0.2,
 xtick style={color=dimgray85},
 xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
xticklabel style={color=dimgray85, /pgf/number format/.cd, fixed},
y grid style={gainsboro229},
ylabel=\textcolor{dimgray85}{Information rate},
ymajorgrids,
ymin=0.0, ymax=1.0,
% ymode=log,
ymajorticks=true,
% ytick style={color=dimgray85},
legend cell align={left},
legend style={at={(.95,.95)}, anchor=north east, nodes={scale=0.85, transform shape}},
]
\addplot [dashed, darkviolet, mark=*, mark size=1, mark options={solid}]
table {%	
0.01 	0.937170830280866
0.05   0.7425468436742877
0.1    	 0.5603768718504991
0.15	0.4252824538879956
0.2 	 0.32278065410582457
0.25	0.2409085501988796
0.3 	0.1797975736710078
0.35   0.13297737669792264
0.4		0.0971897698371128
0.45  0.0720237796220412
0.5    0.052244308623127456
};
\addlegendentry{NPD};
\addplot [solid, black, mark=triangle, mark size=2, mark options={solid}]
table {%
0.0   1.0  
0.05  0.747173  
0.10  0.589036  
0.15  0.468624  
0.20  0.372702  
0.25  0.294883  
0.30  0.231322  
0.35  0.179401  
0.40  0.137187  
0.45  0.10316   
0.50  0.076071  
};
\addlegendentry{$\sC_\mathsf{uiid}$ UB \cite{perniceMutualInformationUpper2024}};

\addplot [solid, black, mark=triangle, mark size=2, mark options={solid, rotate=180}]
table {%
0.01	   0.93212
0.05	0.7136030428840439
0.1	    0.5310044064107188
0.15	0.3901596952835995
0.2	    0.2780719051126377
0.25	0.18872187554086717
0.3	    0.1187091007693073
0.35	0.06593194462450891
0.4	    0.02904940554533142
0.45	0.007225546012191719
0.5	    0.0
};
\addlegendentry{$\sC_\mathsf{uiid}$  LB $1-h(d)$};

\end{axis}

\end{tikzpicture}


==> figures/plots/capacity-mi-del-rate.tex <==
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{darkblue}{RGB}{0, 0, 139}
\definecolor{darkred}{RGB}{139, 0, 0}
\definecolor{darkgreen}{RGB}{0, 100, 0}
\definecolor{darkgray}{RGB}{169, 169, 169}
\definecolor{midnightblue}{RGB}{25, 25, 112}
\definecolor{darkslategray}{RGB}{47, 79, 79}
\definecolor{darkolivegreen}{RGB}{85, 107, 47}
\definecolor{darkviolet}{RGB}{148, 0, 211}
\definecolor{darkorange}{RGB}{255, 140, 0}
\definecolor{darkmagenta}{RGB}{139, 0, 139}
\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=2.94in,
height=2.76in,
%axis line style={white},
% log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{\(\displaystyle d\)},
xmajorgrids,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
%xmin=0.0, xmax=0.2,
 xtick style={color=dimgray85},
xticklabel style={color=dimgray85, /pgf/number format/.cd, fixed},
y grid style={gainsboro229},
ylabel=\textcolor{dimgray85}{Information rate},
ymajorgrids,
ymin=0.0, ymax=1.0,
% ymode=log,
ymajorticks=true,
% ytick style={color=dimgray85},
legend cell align={left},
legend style={at={(.95,.95)}, anchor=north east, nodes={scale=0.85, transform shape}},
]
\addplot [dashed, darkviolet, mark=*, mark size=1, mark options={solid}]
table {%	
	0.01 	0.937170830280866
	0.05   0.7425468436742877
	0.1    	 0.5603768718504991
	0.15	0.4252824538879956
	0.2 	 0.32278065410582457
	0.25	0.2409085501988796
	0.3 	0.1797975736710078
	0.35   0.13297737669792264
	0.4		0.0971897698371128
	0.45  0.0720237796220412
	0.5    0.052244308623127456
};
\addlegendentry{NPD iid};
\addplot [dashed, midnightblue, mark=*, mark size=2, mark options={solid}]
table {%	

0.1    	 0.57
0.2 	0.3668
0.3 	0.2545
0.4     0.173
0.5		0.1257
};
\addlegendentry{NPD optimized};


\addplot [solid, black, mark=triangle, mark size=2, mark options={solid}]
table {%
0.0 1.0	   
%0.05	
0.1	    0.68
%0.15	
0.2	    0.49
%0.25	
0.3	    0.36
%0.35	
0.4	    0.28
%0.45	
0.5	    0.215
};
\addlegendentry{$\sC$  UB \cite{rahmatiUpperBoundsCapacity2015}};
\addplot [solid, black, mark=triangle, mark size=2, mark options={solid, rotate=180}]
table {%
	0.0 1.0
	0.05 0.7303 
	0.1 0.5681
	0.15 0.4501
	0.2 0.3611
	0.25 0.2929
	0.3 0.2399 
	0.35 0.1978
	0.4 0.1642
	0.45 0.1370 
	0.5 0.1145 
};
\addlegendentry{$\sC$ LB \cite{castiglioneTrellisBasedLower2015}};
\end{axis}

\end{tikzpicture}


==> figures/plots/dna-storage-multiple-strands.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{darkblue}{RGB}{0, 0, 139}
\definecolor{darkred}{RGB}{139, 0, 0}
\definecolor{darkgreen}{RGB}{0, 100, 0}
\definecolor{darkgray}{RGB}{169, 169, 169}
\definecolor{midnightblue}{RGB}{25, 25, 112}
\definecolor{darkslategray}{RGB}{47, 79, 79}
\definecolor{darkolivegreen}{RGB}{85, 107, 47}
\definecolor{darkviolet}{RGB}{148, 0, 211}
\definecolor{darkorange}{RGB}{255, 140, 0}
\definecolor{darkmagenta}{RGB}{139, 0, 139}
% \begin{axis}[
% % axis background/.style={fill=gainsboro229},
% width=3.875in,
% height=3.45in,
% %axis line style={white},
% % log basis y={10},
% %tick align=outside,
% %tick pos=left,
% x grid style={gainsboro229},
% xlabel=\textcolor{dimgray85}{Log Block length},
% xmajorgrids,
% %xmin=0.0, xmax=0.2,
% % xtick style={color=dimgray85},
% xticklabel style={color=dimgray85},
% xmode=log,
% log basis x={2},
% y grid style={gainsboro229},
% ylabel=\textcolor{dimgray85}{BER},
% ymajorgrids,
% %ymode=log,  
% %log basis y={10},
% ymin=0.01,
% ymax=0.02,
% %ymajorticks=true,
% 	xtick={256,512,1024,2048,4096,8192,16384,32768,65536,131072,262144,524288}, % align ticks with the other axis
% 		xticklabels={8,9,10,11,12,13,14,15,16,17,18,19}, % align ticks with the other axis
% %ytick={2e-2, 5e-2, 7e-2, 1e-1,1.5e-1, 2e-1, 2.5e-1}, % optional: specify specific y-ticks
% log ticks with fixed point, % Show mantissa and exponent, not log values
% %scaled y ticks=manual:{}
% 		% yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}, % Fixed precision for ticks
% 	yminorgrids=false,  % (optional, in case you have minor grids)
% yminorticks=false,
% ytick style={draw=none},
% % ytick style={color=dimgray85},
% %legend cell align={left},
% % legend style={at={(-.15,0.1)}, anchor=east, nodes={scale=0.85, transform shape}},
% ]
% \addplot [solid, darkviolet, mark=*, mark size=1, mark options={solid}]
% table {%	
% 256	0.012794
% 512 	0.013184
% 1024  0.012072
% 2048 0.017341
% 4096 0.018492
% 8192  0.01479
% };
% \addplot [only marks, white, mark=*, mark size=0, mark options={solid}]
% table {%	
% 	16384  0.01479
% 	32768  0.01479
% 	65536  0.01479
% 	131072  0.01479
% 	262144  0.01479
% 	524288  0.01479
% };
% %\addlegendentry{SC};
% %\addplot [solid, midnightblue, mark=*, mark size=1, mark options={solid}]
% %table {%	
% %	256	3.4e-02
% %	512  4.100e-02
% %%	1024  0.062000 
% %%	2048 6.410e-02
% %%	4096 7.5e-2
% %%	8192 8e-2
% %};
% %\addlegendentry{SCL 32};
% \end{axis}
\begin{axis}[
width=3.875in,
	height=3.45in,
	xmode=log,
	log basis x={2},
	% axis y line*=right,              % y-axis on right side
	% axis x line=none,                % no x-axis line
	ybar=0pt,                        % bar plot with no offset
	bar width=6pt,                  % width of bars
	ylabel={Information Rate},
	xlabel={Log Block Length},
	ymin=0.6,
	ymax=0.98,
%	ytick={0.01, 0.05, 0.4, 0.6, 0.8, 0.95},
	xtick={256,512,1024,2048,4096,8192,16384,32768,65536,131072,262144,524288}, % align ticks with the other axis
	xticklabels={8,9,10,11,12,13,14,15,16,17,18,19},
	% xticklabels={},                 % don't show x labels again
%	enlarge x limits=0.25,          % some space on left and right
	legend style={at={(1.05,0.12)}, anchor=west, nodes={scale=0.85, transform shape}},
	]
	
	% Information Rate bars
	\addplot+[fill=darkblue, fill opacity=0.25, draw=black, line width=0.25pt] coordinates {
		(256,0.948945)
		(512,0.948945)
		(1024,0.948945)
		(2048,0.948945)
		(4096,0.948945)
		(8192, 0.948945)		
		(16384, 0.948945)
		(32768, 0.948945)
		(65536, 0.948945)
		(131072, 0.948945)
		(262144, 0.948945)
		(524288, 0.948945)
	};
\addlegendentry{MI};
	\addplot+[fill=darkmagenta, fill opacity=0.25, draw=black, line width=0.25pt] coordinates {
	(256,0.636719)
	(512,0.687969)
	(1024,0.736797)
	(2048,0.762207)
	(4096,0.809316)
	(8192, 0.835811)
	(16384, 0.856995)
	(32768, 0.876230)
	(65539, 0.8865)
	(131072, 0.900126)
	(262144, 0.905945)
	(524288, 0.91245)
};
\addlegendentry{Code rate};
\end{axis}

%\addplot [dashed, darkviolet, mark=*, mark size=1, mark options={solid}]
%table {%	
	%	256	0.64
	%	512 0.681641
	%   1024 0.749023
	%   2048 0.773926
	%   4096 0.818838
	%};
%\addlegendentry{Rate};
\end{tikzpicture}


==> figures/plots/dna-storage-traces.tex <==
\begin{tikzpicture}

	\begin{axis}[
		% axis background/.style={fill=gainsboro229},
width=2.94in,
height=2.76in,
		%axis line style={white},
		% log basis y={10},
		%tick align=outside,
		%tick pos=left,
		x grid style={gainsboro229},
		xlabel=\textcolor{dimgray85}{Number of Traces },
		xmajorgrids,
		%xmin=0.0, xmax=0.2,
		% xtick style={color=dimgray85},
		xticklabel style={color=dimgray85},
%		xmode=log,
%		log basis x={2},
		y grid style={gainsboro229},
		ylabel=\textcolor{dimgray85}{FER},
		ymajorgrids,
		ymode=log,  
		log basis y={10},
		%ymajorticks=true,
		xtick={1,2,3,4,5,6,7,8,9,10, 12}, % optional: specify specific x-ticks
		xticklabels={1,2,3,4,5,6,7,8,9,10,$K$}, % optional: specify specific x-ticks
		ytick={2e-2, 5e-2, 7e-2, 1e-1,1.5e-1, 2e-1, 2.5e-1}, % optional: specify specific y-ticks
		log ticks with fixed point, % Show mantissa and exponent, not log values
		ymax=0.1,
		scaled y ticks=manual:{}
		yminorgrids=false,  % (optional, in case you have minor grids)
		yminorticks=false,
		ytick style={draw=none},
		% ytick style={color=dimgray85},
		legend cell align={left},
%		legend style={at={(.15,0.9)}, anchor=north, nodes={scale=0.85, transform shape}},
		legend style={at={(-0.175,0.1)}, anchor=east, nodes={scale=0.85, transform shape}},
		]
		\addplot [only marks, darkviolet, mark=*, mark size=2, mark options={solid}]
		table {%	
			1	 0.0628
			2 	0.0632
			3   0.0538
			4  0.0594
			5  0.0598
			6  0.058
			7   0.0576
			8  0.0426
			9  0.0406
			10 0.0222
			12 0.059100
		};
		\addlegendentry{SC};
		\addplot [only marks, midnightblue, mark=*, mark size=2, mark options={solid}]
		table {%	
			1   0.03
			2   0.0278
			3   0.0234
			4  0.0326
			5  0.0462
			6  0.0488
			7   0.0552
			8   0.0444
			9   0.0386
			10 0.0238
			12 0.039000
		};
		\addlegendentry{SCL 8};
%		\addplot [solid, midnightblue, mark=*, mark size=1, mark options={solid}]
%		table {%	
%			256	3.4e-02
%			512  4.100e-02
%			%	1024  0.062000 
%			%	2048 6.410e-02
%			%	4096 7.5e-2
%			%	8192 8e-2
%		};
%		\addlegendentry{SCL 32};
	\end{axis}
	\begin{axis}[
width=2.94in,
height=2.76in,
		axis y line*=right,              % y-axis on right side
		axis x line=none,                % no x-axis line
		ybar=0pt,                        % bar plot with no offset
		bar width=6pt,                  % width of bars
		ylabel=\textcolor{dimgray85}{Information Rate},
		ymin=0.3,
		ymax=1.05,
%				ymajorgrids,
		ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
		xtick={1,2,3,4,5,6,7,8,9,10, 12}, % align ticks with the other axis
		xticklabels={},                 % don't show x labels again
		%	enlarge x limits=0.25,          % some space on left and right
		legend style={at={(1.15,0.1)}, anchor=west, nodes={scale=0.85, transform shape}},
		]
		
		% Information Rate bars
		\addplot+[fill=darkblue, fill opacity=0.25, draw=black, line width=0.5pt] coordinates {
			(1, 0.71537)
			(2, 0.87341)
			(3,0.94711)
			(4, 0.97637)
			(5, 0.98888)
			(6, 0.99451)
			(7, 0.99716)
			(8, 0.99843)
			(9, 0.99911)
			(10,0.99943)
			(12,0.942693)
		};
			\addlegendentry{MI};
		\addplot+[fill=darkmagenta, fill opacity=0.25, draw=black, line width=0.5pt] coordinates {
			(1, 0.335)
			(2, 0.605)
			(3,0.746)
			(4, 0.878)
			(5, 0.921)
			(6, 0.9686)
			(7, 0.9849)
			(8, 0.9963)
			(9, 1.)
			(10,1.)
			(12,0.64)
		};
					\addlegendentry{Code rate};
	\end{axis}
	
	%\addplot [dashed, darkviolet, mark=*, mark size=1, mark options={solid}]
	%table {%	
		%	256	0.64
		%	512 0.681641
		%   1024 0.749023
		%   2048 0.773926
		%   4096 0.818838
		%};
	%\addlegendentry{Rate};
\end{tikzpicture}


==> figures/plots/nanopore_compare.tex <==
    \begin{tikzpicture}
	\definecolor{chocolate2267451}{RGB}{226,74,51}
	\definecolor{dimgray85}{RGB}{85,85,85}
	\definecolor{gainsboro229}{RGB}{229,229,229}
	\definecolor{darkblue}{RGB}{0, 0, 139}
	\definecolor{darkred}{RGB}{139, 0, 0}
	\definecolor{darkgreen}{RGB}{0, 100, 0}
	\definecolor{darkgray}{RGB}{169, 169, 169}
	\definecolor{midnightblue}{RGB}{25, 25, 112}
	\definecolor{darkslategray}{RGB}{47, 79, 79}
	\definecolor{darkolivegreen}{RGB}{85, 107, 47}
	\definecolor{darkviolet}{RGB}{148, 0, 211}
	\definecolor{darkorange}{RGB}{255, 140, 0}
	\definecolor{darkmagenta}{RGB}{139, 0, 139}
    \begin{axis}[
        width=3.04in,
        height=2.76in,
        ybar=4pt,
        bar width=15pt,
        ylabel=\textcolor{dimgray85}{FER},
        ymin=0,
		yticklabels={},
        xtick=data,
        xticklabel style={rotate=45, anchor=east, font=\small},
        xticklabels={NPD, DNAformer, Iterative, BMA Lookahead, Divider BMA, VS},
        nodes near coords={
            \pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}\% % Show percentage
        },
		nodes near coords align={vertical},
		nodes near coords style={text=dimgray85, font=\footnotesize},
		% nodes near coords font=\footnotesize,
		every axis/.append style={
            label style={text=dimgray85},
            tick label style={text=dimgray85}},
        ]
        \addplot[
            thick,
            color=darkgreen,
            fill=darkgreen,
            ] coordinates {
                (1, 14.94)
                (2, 14.58)
                (3, 16.72)
                (4, 31.44)
                (5, 91.36)
                (6, 94.35)
            };
    \end{axis}
	\end{tikzpicture}


==> figures/plots/nanopore_dec_err_best.tex <==
    \begin{tikzpicture}
	\definecolor{chocolate2267451}{RGB}{226,74,51}
	\definecolor{dimgray85}{RGB}{85,85,85}
	\definecolor{gainsboro229}{RGB}{229,229,229}
	\definecolor{darkblue}{RGB}{0, 0, 139}
	\definecolor{darkred}{RGB}{139, 0, 0}
	\definecolor{darkgreen}{RGB}{0, 100, 0}
	\definecolor{darkgray}{RGB}{169, 169, 169}
	\definecolor{midnightblue}{RGB}{25, 25, 112}
	\definecolor{darkslategray}{RGB}{47, 79, 79}
	\definecolor{darkolivegreen}{RGB}{85, 107, 47}
	\definecolor{darkviolet}{RGB}{148, 0, 211}
	\definecolor{darkorange}{RGB}{255, 140, 0}
	\definecolor{darkmagenta}{RGB}{139, 0, 139}
	\begin{axis}[
		width=2.94in,
		height=2.76in,
%		xtick=data,
		ylabel=\textcolor{dimgray85}{BER},
		xlabel=\textcolor{dimgray85}{Code Rate (bits/base)},
		grid=major,
    log ticks with fixed point,
        ytick={0.005,0.01, 0.05, 0.1},
		xmax=2,
		ymode=log,		
		log basis y={10}, % optional: log base (default is 10)
		legend pos=north west,
		]
\addplot[
thick,
color=darkgreen,
mark=*,
] coordinates {
	(1.5, 0.0055)
	(1.6, 0.00753)
	(1.7, 0.0094)
	(1.8, 0.0149)
	(1.89, 0.0225)
	(2, 0.0626)
	
};
\addlegendentry{$L=1$}
\addplot[
thick,
color=midnightblue,
mark=*,
] coordinates {
    (1.5, 0.0034)
    (1.6, 0.0051)
	(1.7, 0.0064)
	(1.8, 0.012)
	(1.89, 0.019)
	(2, 0.068)

};
\addlegendentry{$L=8$}

		\end{axis}
	\end{tikzpicture}


==> figures/plots/nanopore_dec_err_multiple_strands_best.tex <==
    \begin{tikzpicture}
	\definecolor{chocolate2267451}{RGB}{226,74,51}
	\definecolor{dimgray85}{RGB}{85,85,85}
	\definecolor{gainsboro229}{RGB}{229,229,229}
	\definecolor{darkblue}{RGB}{0, 0, 139}
	\definecolor{darkred}{RGB}{139, 0, 0}
	\definecolor{darkgreen}{RGB}{0, 100, 0}
	\definecolor{darkgray}{RGB}{169, 169, 169}
	\definecolor{midnightblue}{RGB}{25, 25, 112}
	\definecolor{darkslategray}{RGB}{47, 79, 79}
	\definecolor{darkolivegreen}{RGB}{85, 107, 47}
	\definecolor{darkviolet}{RGB}{148, 0, 211}
	\definecolor{darkorange}{RGB}{255, 140, 0}
	\definecolor{darkmagenta}{RGB}{139, 0, 139}
	\begin{axis}[
		width=3.3in,
		height=2.76in,
		ybar=0pt,                        % bar plot with no offset
		bar width=6pt,   
%		xtick=data,
		ylabel=\textcolor{dimgray85}{Information Rate},
		xlabel=\textcolor{dimgray85}{Log Block Length},
		xtick={8,9,10,11,12,13,14,15,16,17,18,19}, % optional: specify specific x-ticks
		xticklabels={8,9,10,11,12,13,14,15,16,17,18,19},
		grid=major,
    % log ticks with fixed point,
        % ytick={0.005,0.01, 0.05, 0.1},
		% xmax=2,
		% xmode=log,		
		% log basis x={2}, % optional: log base (default is 10)
		legend style={at={(1.05,0.12)}, anchor=west, nodes={scale=0.85, transform shape}},
		]

\addplot+[fill=darkblue, fill opacity=0.25, draw=black, line width=0.25pt] coordinates {
	(8,0.9542)
	(9,0.9542)
	(10,0.9542)
	(11,0.9542)
	(12,0.9542)
	(13,0.9542)
	(14,0.9542)
	(15,0.9542)
	(16,0.9542)
	(17,0.9542)
	(18,0.9542)
	(19,0.9542)
	};
\addlegendentry{MI};
\addplot[fill=darkmagenta, fill opacity=0.25, draw=black, line width=0.25pt
] coordinates {
    (8, 0.58182)
	(9, 0.6386)
	(10, 0.69318)
	(11, 0.740909)
	(12, 0.772500)
	(13, 0.8001)
	(14, 0.827327)
	(15, 0.8451)
	(16, 0.866317)
	(17, 0.888352)
	(18, 0.905957)
	(19, 0.908407)
};
\addlegendentry{Code rate};
		\end{axis}
	\end{tikzpicture}


==> figures/plots/nanopore_dec_err_per_trace.tex <==
\begin{tikzpicture}

	\begin{axis}[
		width=2.94in,
		height=2.76in,
%		xtick=data,
		ylabel=\textcolor{dimgray85}{BER},
		xlabel=\textcolor{dimgray85}{Number of traces},
		grid=major,
	    log ticks with fixed point,
        ytick={0.0001,0.0005, 0.001, 0.005,0.01, 0.05, 0.1, 0.25, 0.5},
		xtick={1,2,3,4,5,6,7,8,9,10},
		ymode=log,		
		log basis y={10}, % optional: log base (default is 10)
		% legend pos=north east,
		legend style={
			at={(0.5,1.05)},
			anchor=south,
			font=\small,
			cells={align=left},
			legend columns=3
		},
		]
\addplot[
thick,
color=darkblue,
mark=*, mark size=1.5,
] coordinates {
	(1, 0.484486816)
	(2, 0.470015908)
	(3, 0.424739544)
	(4, 0.361684999)
	(5, 0.305880908)
	(6, 0.250961817)
	(7, 0.207204545)
	(8, 0.178471363)
	(9, 0.141383181)
	(10,0.124162272)
};
 coordinates {
	(1, 0.484486816)
	(2, 0.470015908)
	(3, 0.424739544)
	(4, 0.361684999)
	(5, 0.305880908)
	(6, 0.250961817)
	(7, 0.207204545)
	(8, 0.178471363)
	(9, 0.141383181)
	(10,0.124162272)
};
\addlegendentry{$R=2.0$}
\addplot[
thick,
color=darkred,
mark=*, mark size=1.5,
] coordinates {
	(1,  0.46931)
	(2,  0.39333)
	(3,  0.28454)
	(4,  0.19226)
	(5,  0.12757)
	(6,  0.08776)
	(7,  0.06417)
	(8,  0.04360)
	(9,  0.03438)
	(10, 0.02557)
};
\addlegendentry{$R=1.9$}
\addplot[
thick,
color=darkgreen,
mark=*, mark size=1.5,
] coordinates {
	(1,  0.454147474)
	(2,  0.336751515)
	(3,  0.201860606)
	(4,  0.11375101)
	(5,  0.063215152)
	(6,  0.036037374)
	(7,  0.024116667)
	(8,  0.015410606)
	(9,  0.010421717)
	(10, 0.008307071)
};
\addlegendentry{$R=1.8$}
\addplot[
thick,
color=darkgray,
mark=*, mark size=1.5,
] coordinates {
	(1,  0.442801069)
	(2,  0.258832085)
	(3,  0.137102138)
	(4,  0.073520855)
	(5,  0.031690909)
	(6,  0.02097647)
	(7,  0.01441123)
	(8,  0.007125134)
	(9,  0.005329946)
	(10, 0.003562567)
};
\addlegendentry{$R=1.7$}

\addplot[
thick,
color=midnightblue,
mark=*, mark size=1.5,
] coordinates {
	(1,  0.382496023)
	(2,  0.202592046)
	(3,  0.087501137)
	(4,  0.038736364)
	(5,  0.018091477)
	(6,  0.011988636)
	(7,  0.004915909)
	(8,  0.002838068)
	(9,  0.002560795)
	(10, 0.001613068)
};
\addlegendentry{$R=1.6$}

\addplot[
thick,
color=darkslategray,
mark=*, mark size=1.5,
] coordinates {
	(1,  0.353618182)
	(2,  0.147026667)
	(3,  0.055612121)
	(4,  0.023360606)
	(5,  0.009283636)
	(6,  0.005202424)
	(7,  0.002360606)
	(8,  0.001258788)
	(9,  0.001270909)
	(10, 0.000668485)
};
\addlegendentry{$R=1.5$}

\addplot[
thick,
color=darkolivegreen,
mark=*, mark size=1.5,
] coordinates {
	(1,  0.330405197)
	(2,  0.11135065)
	(3,  0.035092857)
	(4,  0.012281818)
	(5,  0.005259091)
	(6,  0.002344156)
	(7,  0.001378571)
	(8,  0.000751948)
	(9,  0.000428571)
	(10, 0.000264935)
};
\addlegendentry{$R=1.4$}

% \addplot[
% thick,
% color=darkviolet,
% mark=*, mark size=1.5,
% ] coordinates {
% 	(1,  0.299974126)
% 	(2,  0.072948252)
% 	(3,  0.02114965)
% 	(4,  0.00646993)
% 	(5,  0.003355245)
% 	(6,  0.001229371)
% 	(7,  0.000446154)
% 	(8,  0.00046014)
% 	(9,  0.00041958)
% 	(10, 0.000355245)
% };
% \addlegendentry{$R=1.3$}
% \addplot[
% thick,
% color=darkorange,
% mark=*, mark size=1.5,
% ] coordinates {
% 	(1,  0.28105606)
% 	(2,  0.061313637)
% 	(3,  0.01297197)
% 	(4,  0.003401515)
% 	(5,  0.001840909)
% 	(6,  0.000899242)
% 	(7,  0.000317424)
% 	(8,  0.000190909)
% 	(9,  0.000103788)
% 	(10, 0.0000774242)
% };
% \addlegendentry{$R=1.2$}
% \addplot[
% thick,
% color=darkmagenta,
% mark=*, mark size=1.5,
% ] coordinates {
% 	(1,  0.20769752)
% 	(2,  0.036428099)
% 	(3,  0.006627273)
% 	(4,  0.001566942)
% 	(5,  0.000702479)
% 	(6,  0.000305785)
% 	(7,  0.00021157)
% 	(8,  0.000191736)
% 	(9,  7.35537E-05)
% 	(10, 3.96694E-05)
% };
% \addlegendentry{$R=1.1$}
% \addplot[
% thick,
% color=teal,
% mark=*, mark size=1.5,
% ] coordinates {
% 	(1,  0.136666363)
% 	(2,  0.020163636)
% 	(3,  0.003790909)
% 	(4,  0.001059091)
% 	(5,  0.000457273)
% 	(6,  9.36364E-05)
% 	(7,  4.18182E-05)
% 	(8,  2.54545E-05)
% 	(9,  1.81818E-05)
% 	(10, 3.09091E-05)
% };
% \addlegendentry{$R=1.0$}
		\end{axis}
	\end{tikzpicture}


==> figures/plots/nanopore_design_n01_best.tex <==
\begin{tikzpicture}
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{darkblue}{RGB}{0, 0, 139}
\definecolor{darkred}{RGB}{139, 0, 0}
\definecolor{darkgreen}{RGB}{0, 100, 0}
\definecolor{darkgray}{RGB}{169, 169, 169}
\definecolor{midnightblue}{RGB}{25, 25, 112}
\definecolor{darkslategray}{RGB}{47, 79, 79}
\definecolor{darkolivegreen}{RGB}{85, 107, 47}
\definecolor{darkviolet}{RGB}{148, 0, 211}
\definecolor{darkorange}{RGB}{255, 140, 0}
\definecolor{darkmagenta}{RGB}{139, 0, 139}
	\begin{axis}[
		width=2.94in,
		height=2.76in,
		ylabel=\textcolor{dimgray85}{BER},
		xlabel=\textcolor{dimgray85}{Sorted Channel Index},
	    grid=major,
		grid style={line width=.2pt, draw=gray!50},
		major grid style={line width=.3pt, draw=gray!50},
		minor tick num=1,
		    xtick={0,128,220,256},
		    ytick={0,0.25,0.5},
%		grid=both,
		]
		\addplot[
	    only marks,
		mark=*,
		mark size=1.5pt,
		color=darkblue,
		] table[x=X, y=Y, col sep=comma] {./figures/plots/sorted_reliabilities_train_n0-1_best.csv};
		
		\addplot[
		thick,
		color=red,
%		domain=0:1000,
		] {0} node[pos=0, anchor=south west] {};
		\draw[darkviolet, thick, dashed] (axis cs:220,0) -- (axis cs:220,\pgfkeysvalueof{/pgfplots/ymax});
		
	\end{axis}
\end{tikzpicture}


==> figures/plots/nanopore_realistic_ber.tex <==
\pgfplotstableread[col sep=tab, header=true]{
lambda	fer_n0_1	fer_n0_2	fer_n0_4	fer_n0_8	fer_n0_16
3	0.119300	0.123700	0.129206	0.123404	0.126121
4	0.068400	0.061100	0.051837	0.036429	0.025085
5	0.040500	0.030100	0.020896	0.010724	0.004664
6	0.025900	0.013900	0.008337	0.004051	0.001441
7	0.015200	0.006500	0.003375	0.001432	0.000677
8	0.010500	0.004000	0.001855	0.000988	0.000349
9	0.006100	0.002100	0.000831	0.000388	0.000262
10	0.003700	0.001200	0.000719	0.000303	0.000140
}\bertable

\begin{tikzpicture}
\begin{axis}[
    width=0.95\columnwidth,
    height=6.5cm,
    xlabel={Poisson Mean $\lambda$},
    ylabel={BER},
    ymode=log,
    grid=major,
    legend style={at={(0.5,1.0)}, anchor=south, legend columns=2},
    legend cell align={left}
]

\addplot+[mark=*, thick, color=darkblue]
    table[x=lambda, y=fer_n0_1] {\bertable};
\addlegendentry{$N_0=1$}

\addplot+[mark=triangle*, thick, color=darkred]
    table[x=lambda, y=fer_n0_2] {\bertable};
\addlegendentry{$N_0=2$}

\addplot+[mark=square*, thick, color=darkgreen]
    table[x=lambda, y=fer_n0_4] {\bertable};
\addlegendentry{$N_0=4$}

\addplot+[mark=diamond*, thick, color=violet]
    table[x=lambda, y=fer_n0_8] {\bertable};
\addlegendentry{$N_0=8$}

\addplot+[mark=pentagon*, thick, color=darkorange]
    table[x=lambda, y=fer_n0_16] {\bertable};
\addlegendentry{$N_0=16$}

\end{axis}
\end{tikzpicture}

==> figures/plots/nanopore_realistic_fer.tex <==
\pgfplotstableread[col sep=tab, header=true]{
lambda	fer_n0_1	fer_n0_2	fer_n0_4	fer_n0_8	fer_n0_16
3	0.3447	0.3891	0.4416	0.4854	1.0000
4	0.2250	0.2100	0.2197	0.2018	0.1676
5	0.1307	0.1231	0.0982	0.0745	0.0419
6	0.0800	0.0600	0.0452	0.0297	0.0131
7	0.0565	0.0315	0.0196	0.0121	0.0059
8	0.0308 	0.0203	0.0097	0.0078	0.0037
9	0.0255	0.0108	0.0051	0.0037	0.0026
10	0.0183	0.0069	0.0037	0.0022	0.0017
}\fertable

\begin{tikzpicture}
\begin{axis}[
    width=0.95\columnwidth,
    height=6.5cm,
    xlabel={Poisson Mean $\lambda$},
    ylabel={FER},
    ymode=log,
    grid=major,
    legend style={at={(0.5,1.0)}, anchor=south, legend columns=2},
    legend cell align={left}
]

\addplot+[mark=*, thick, color=darkblue]
    table[x=lambda, y=fer_n0_1] {\fertable};
\addlegendentry{$N_0=1$}

\addplot+[mark=triangle*, thick, color=darkred]
    table[x=lambda, y=fer_n0_2] {\fertable};
\addlegendentry{$N_0=2$}

\addplot+[mark=square*, thick, color=darkgreen]
    table[x=lambda, y=fer_n0_4] {\fertable};
\addlegendentry{$N_0=4$}

\addplot+[mark=diamond*, thick, color=violet]
    table[x=lambda, y=fer_n0_8] {\fertable};
\addlegendentry{$N_0=8$}

\addplot+[mark=pentagon*, thick, color=darkorange]
    table[x=lambda, y=fer_n0_16] {\fertable};
\addlegendentry{$N_0=16$}

\end{axis}
\end{tikzpicture}

==> figures/plots/nanopore_trace_dist_n01_best.tex <==
    \begin{tikzpicture}
	\definecolor{chocolate2267451}{RGB}{226,74,51}
	\definecolor{dimgray85}{RGB}{85,85,85}
	\definecolor{gainsboro229}{RGB}{229,229,229}
	\definecolor{darkblue}{RGB}{0, 0, 139}
	\definecolor{darkred}{RGB}{139, 0, 0}
	\definecolor{darkgreen}{RGB}{0, 100, 0}
	\definecolor{darkgray}{RGB}{169, 169, 169}
	\definecolor{midnightblue}{RGB}{25, 25, 112}
	\definecolor{darkslategray}{RGB}{47, 79, 79}
	\definecolor{darkolivegreen}{RGB}{85, 107, 47}
	\definecolor{darkviolet}{RGB}{148, 0, 211}
	\definecolor{darkorange}{RGB}{255, 140, 0}
	\definecolor{darkmagenta}{RGB}{139, 0, 139}
	\begin{axis}[
		width=2.94in,
		height=2.76in,
		ybar=2pt,
		bar width=2pt,
%		xtick=data,
		ylabel=\textcolor{dimgray85}{Count},
		xlabel=\textcolor{dimgray85}{Traces},
		ymin=0,
		]
			\addplot table[x=Category, y=Count, col sep=comma] {./figures/plots/traces_counts_n0-1_info-bits-220_best.csv};
		\end{axis}
	\end{tikzpicture}


==> figures/plots/npd-complexity.tex <==

    \begin{tikzpicture}
    	\definecolor{chocolate2267451}{RGB}{226,74,51}
    	\definecolor{dimgray85}{RGB}{85,85,85}
    	\definecolor{gainsboro229}{RGB}{229,229,229}
    	\definecolor{darkblue}{RGB}{0, 0, 139}
    	\definecolor{darkred}{RGB}{139, 0, 0}
    	\definecolor{darkgreen}{RGB}{0, 100, 0}
    	\definecolor{darkgray}{RGB}{169, 169, 169}
    	\definecolor{midnightblue}{RGB}{25, 25, 112}
    	\definecolor{darkslategray}{RGB}{47, 79, 79}
    	\definecolor{darkolivegreen}{RGB}{85, 107, 47}
    	\definecolor{darkviolet}{RGB}{148, 0, 211}
    	\definecolor{darkorange}{RGB}{255, 140, 0}
    	\definecolor{darkmagenta}{RGB}{139, 0, 139}
	\begin{axis}[
width=2.94in,
height=2.76in,
		xlabel=\textcolor{dimgray85}{$\log_2 N$},
		ylabel=\textcolor{dimgray85}{Decoder speed (blocks/sec)},
%    ylabel={Decoder speed (blocks/sec)},
ylabel style={
	at={(axis description cs:-0.01,0.5)}, % adjust the -0.1 value
	anchor=south
},
		symbolic x coords={5, 6, 7, 8, 9},
		xtick=data,
%		ytick={0},
		yticklabels={},
		ybar=2pt,
		bar width=10pt,
		% ymode=log,
		% ymin=0.1,
		ymax=3750,
		legend pos=north east,
		legend style={font=\small},
		% ymin=0,
		enlarge x limits=0.12,
		% axis y line=none,
		y tick label style={rotate=90},
		every node near coord/.append style={font=\small, rotate=90, anchor=west}, % Style for value labels
		nodes near coords={\pgfmathprintnumber[fixed, precision=3]{\pgfplotspointmeta}}, % Formats text to 2 decimal places
		% Show values above bars
		nodes near coords align={vertical},
		]
		\addplot+ [bar shift=0pt] coordinates {(5, 30.16) (6, 10.74) (7, 2.67) (8, 0.92) (9, 0.16)};
		\addplot+ [bar shift=-12pt] coordinates {(5, 8.39) (6, 1.83) (7, 0.26) (8, 0.02) (9, 0.001)};
		\addplot+ [bar shift=12pt] coordinates {(5, 2907) (6, 1470) (7, 757) (8, 367) (9, 185)};
		\legend{SCT $\delta=0.01$, SCT $\delta=0.1$, NPD}
	\end{axis}
\end{tikzpicture}


==> figures/plots/npd-del-sc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{darkblue}{RGB}{0, 0, 139}
\definecolor{darkred}{RGB}{139, 0, 0}
\definecolor{darkgreen}{RGB}{0, 100, 0}
\definecolor{darkgray}{RGB}{169, 169, 169}
\definecolor{midnightblue}{RGB}{25, 25, 112}
\definecolor{darkslategray}{RGB}{47, 79, 79}
\definecolor{darkolivegreen}{RGB}{85, 107, 47}
\definecolor{darkviolet}{RGB}{148, 0, 211}
\definecolor{darkorange}{RGB}{255, 140, 0}
\definecolor{darkmagenta}{RGB}{139, 0, 139}
	\begin{axis}[
width=2.94in,
height=2.76in,
		xlabel=\textcolor{dimgray85}{$\log_2 N$},
%		ylabel=\textcolor{dimgray85}{Rate},
%		ylabel style={
%			at={(axis description cs:1.0,1.05)},
%			rotate=270, % adjust the -0.1 value
%			anchor=south
%		},
		symbolic x coords={5, 6, 7, 8, 9},
		xtick=data,
		% ymode=log,
		% ymin=0.1,
		ybar=2pt,
		bar width=10pt,
		ymax=1.0,
		legend pos=north east,
		legend style={font=\small},
		% ymin=0,
		% enlarge x limits=0.12,
		% axis y line=none,
		axis y line*=right,
		yticklabels={},
		% yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}, % Fixed precision for ticks
%		y tick label style={rotate=90},
		every node near coord/.append style={font=\small, rotate=90, anchor=west}, % Style for value labels
		nodes near coords={\pgfmathprintnumber[fixed, precision=3]{\pgfplotspointmeta}}, % Formats text to 2 decimal places
		% Show values above bars
		nodes near coords align={vertical},
		]
		\addplot+[opacity=0.5] coordinates {(5, 0.687) (6, 0.703) (7, 0.757) (8, 0.768) (9, 0.775)};
		\addplot+[opacity=0.5] coordinates {(5, 0.25) (6, 0.31) (7, 0.328) (8, 0.34) (9, 0.351)};
		% \legend{$\delta=0.01$,  $\delta=0.1$}
	\end{axis}
	\begin{axis}[
width=2.94in,
height=2.76in,
		% xlabel={Code Rate},
		ylabel=\textcolor{dimgray85}{FER},
%		ylabel style={
%			at={(axis description cs:-0.05,1.05)},
%			rotate=270, % adjust the -0.1 value
%			anchor=south
%		},
		% xmin=0.2,
		% xmax=0.8,
		xlabel={}, % Removes the main x-axis label
		xtick=\empty,
		ytick pos=left,
		ymin=0,
		ymax=0.1,
		yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}, % Fixed precision for ticks
		legend pos=north east,
		legend style={font=\small}
		]
		\addplot[only marks, mark=*, color=blue, mark options={fill=blue, draw=blue, line width=0.5pt, scale=1}] coordinates {(5, 0.084) (6, 0.088) (7, 0.084) (8, 0.084) (9, 0.079)};
		\addplot[only marks, mark=*, mark options={fill=white, draw=blue, line width=0.5pt, scale=1}] coordinates {(5, 0.06) (6, 0.058) (7, 0.056) (8, 0.057) (9, 0.055)};
		\addplot[only marks, mark=*, color=red, line width=1pt, fill=none] coordinates {(5, 0.085) (6, 0.082) (7, 0.079) (8, 0.082) };
		\addplot[only marks, mark=*, mark options={fill=white, draw=red, line width=0.5pt, scale=1}] coordinates {(5, 0.065) (6, 0.062) (7, 0.059) (8, 0.058) (9, 0.057)};
		% \legend{Polar Cub, NPD}
	\end{axis}
\end{tikzpicture}


==> figures/plots/npd-del-scl-0.01.tex <==
    \begin{tikzpicture}
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{darkblue}{RGB}{0, 0, 139}
\definecolor{darkred}{RGB}{139, 0, 0}
\definecolor{darkgreen}{RGB}{0, 100, 0}
\definecolor{darkgray}{RGB}{169, 169, 169}
\definecolor{midnightblue}{RGB}{25, 25, 112}
\definecolor{darkslategray}{RGB}{47, 79, 79}
\definecolor{darkolivegreen}{RGB}{85, 107, 47}
\definecolor{darkviolet}{RGB}{148, 0, 211}
\definecolor{darkorange}{RGB}{255, 140, 0}
\definecolor{darkmagenta}{RGB}{139, 0, 139}
	\begin{axis}[
width=2.94in,
height=2.76in,
		% xlabel={Block Length},
		ylabel=\textcolor{dimgray85}{Rate},
		symbolic x coords={5, 6, 7, 8, 9},
		xtick=data,
		% ymode=log,
		% ymin=0.1,
		ybar=2pt,
		bar width=10pt,
		ymax=0.8,
		% legend pos=north east,
		% legend style={font=\small},
		% ymin=0,
		% enlarge x limits=0.12,
		% axis y line=none,
		axis y line*=right,
		xlabel={}, % Removes the main x-axis label
		xtick=\empty,
		ytick=\empty,
		ytick pos=right,
		% yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}, % Fixed precision for ticks
		y tick label style={rotate=90},
		every node near coord/.append style={font=\small, rotate=90, anchor=west}, % Style for value labels
		nodes near coords={\pgfmathprintnumber[fixed, precision=3]{\pgfplotspointmeta}}, % Formats text to 2 decimal places
		% Show values above bars
		nodes near coords align={vertical},
		]
		\addplot+[opacity=0.35] coordinates {(5, 0.687) (6, 0.703) (7, 0.757) (8, 0.768) (9, 0.775)};
		% \addplot+[opacity=0.5] coordinates {(5, 0.25) (6, 0.31) (7, 0.328) (8, 0.34) (9, 0.351)};
		% \legend{$\delta=0.01$,  $\delta=0.1$}
	\end{axis}
	\begin{axis}[
width=2.94in,
height=2.76in,
		xlabel=\textcolor{dimgray85}{$\log_2 N$},
		ylabel=\textcolor{dimgray85}{FER},
		symbolic x coords={5, 6, 7, 8, 9},
		xtick=data,
		ymax=0.1,
		legend style={at={(0.5,1.0)},
			font=\small,
			anchor=south,},
		legend columns=2,
		ytick pos=left,
		yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}, % Fixed precision for ticks
		nodes near coords align={vertical},
		]
		\addplot[mark=*, color=black, mark options={fill=black, draw=black, line width=0.5pt, scale=1}] coordinates {(5, 0.084) (6, 0.088) (7, 0.084) (8, 0.084) (9, 0.079)};
		\addplot[mark=*, color=darkblue, mark options={fill=white, draw=darkblue, line width=0.1pt, scale=1}] coordinates {(5, 0.06) (6, 0.058) (7, 0.056) (8, 0.057) (9, 0.055)};
		\addplot[mark=square*, color=darkred, mark options={fill=white, draw=darkred, line width=0.1pt, scale=1}] coordinates {(5, 0.026) (6, 0.025) (7, 0.027) (8, 0.029) (9, 0.0296)};
		\addplot[mark=triangle*, color=darkgreen, mark options={fill=white, draw=darkgreen, line width=0.1pt, scale=1}] coordinates {(5, 0.023) (6, 0.024) (7, 0.0206) (8, 0.024) (9, 0.0233)};
		\addplot[mark=triangle*, color=darkorange, mark options={rotate=180,fill=white, draw=darkorange, line width=0.1pt, scale=1}] coordinates {(5, 0.022) (6, 0.0237) (7, 0.021) (8, 0.023) (9, 0.0229)};
		% \addplot[only marks, mark=*, color=red, line width=1pt, fill=none] coordinates {(5, 0.085) (6, 0.082) (7, 0.079) (8, 0.082) };
		%     \addplot[only marks, mark=*, mark options={fill=white, draw=red, line width=0.5pt, scale=1}] coordinates {(5, 0.065) (6, 0.062) (7, 0.059) (8, 0.058) (9, 0.057)};
		% \addplot+[opacity=0.5] coordinates {(5, 0.687) (6, 0.703) (7, 0.757) (8, 0.768) (9, 0.775)};
		% \addplot+[opacity=0.5] coordinates {(5, 0.25) (6, 0.31) (7, 0.328) (8, 0.34) (9, 0.351)};
		\legend{SCT $L=1$, NPD $L=1$, NPD $L=2$,NPD $L=4$,NPD $L=8$,}
	\end{axis}
\end{tikzpicture}

==> figures/plots/npd-del-scl0.1.tex <==
    \begin{tikzpicture}
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{darkblue}{RGB}{0, 0, 139}
\definecolor{darkred}{RGB}{139, 0, 0}
\definecolor{darkgreen}{RGB}{0, 100, 0}
\definecolor{darkgray}{RGB}{169, 169, 169}
\definecolor{midnightblue}{RGB}{25, 25, 112}
\definecolor{darkslategray}{RGB}{47, 79, 79}
\definecolor{darkolivegreen}{RGB}{85, 107, 47}
\definecolor{darkviolet}{RGB}{148, 0, 211}
\definecolor{darkorange}{RGB}{255, 140, 0}
\definecolor{darkmagenta}{RGB}{139, 0, 139}
\begin{axis}[
width=2.94in,
height=2.76in,
		% xlabel={Block Length},
		ylabel=\textcolor{dimgray85}{Rate},
		symbolic x coords={5, 6, 7, 8, 9},
		xtick=data,
		% ymode=log,
		% ymin=0.1,
		ybar=2pt,
		bar width=10pt,
		ymax=0.39,
		% legend pos=north east,
		% legend style={font=\small},
		% ymin=0,
		% enlarge x limits=0.12,
		% axis y line=none,
		axis y line*=right,
		xlabel={}, % Removes the main x-axis label
		xtick=\empty,
		ytick=\empty,
		ytick pos=right,
		% yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}, % Fixed precision for ticks
		y tick label style={rotate=90},
		every node near coord/.append style={font=\small, rotate=90, anchor=west}, % Style for value labels
		nodes near coords={\pgfmathprintnumber[fixed, precision=3]{\pgfplotspointmeta}}, % Formats text to 2 decimal places
		% Show values above bars
		nodes near coords align={vertical},
		]
		\addplot+[opacity=0.0] coordinates {(5, 0.687) (6, 0.703) (7, 0.757) (8, 0.768) (9, 0.775)};
		\addplot+[bar shift=-1pt, opacity=0.35] coordinates {(5, 0.25) (6, 0.31) (7, 0.328) (8, 0.34) (9, 0.351)};
		% \legend{$\delta=0.01$,  $\delta=0.1$}
	\end{axis}
	\begin{axis}[
width=2.94in,
height=2.76in,
		xlabel=\textcolor{dimgray85}{$\log_2 N$},
		ylabel=\textcolor{dimgray85}{ FER },
		symbolic x coords={5, 6, 7, 8, 9},
		xtick=data,
		ymax=0.1,
		legend style={at={(0.5,1.0)},
			font=\small,
			anchor=south,},
		legend columns=2,
		ytick pos=left,
		yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}, % Fixed precision for ticks
		nodes near coords align={vertical},
		]
		\addplot[mark=*, color=black, mark options={fill=black, draw=black, line width=0.5pt, scale=1}] coordinates {(5, 0.084) (6, 0.088) (7, 0.084) (8, 0.084) (9, 0.079)};
		\addplot[mark=*, color=darkblue, mark options={fill=white, draw=darkblue, line width=0.1pt, scale=1}] coordinates {(5, 0.06) (6, 0.058) (7, 0.056) (8, 0.057) (9, 0.055)};
		\addplot[mark=square*, color=darkred, mark options={fill=white, draw=darkred, line width=0.1pt, scale=1}] coordinates {(5, 0.026) (6, 0.025) (7, 0.027) (8, 0.029) (9, 0.0296)};
		\addplot[mark=triangle*, color=darkgreen, mark options={fill=white, draw=darkgreen, line width=0.1pt, scale=1}] coordinates {(5, 0.023) (6, 0.024) (7, 0.0206) (8, 0.024) (9, 0.0233)};
		\addplot[mark=triangle*, color=darkorange, mark options={rotate=180,fill=white, draw=darkorange, line width=0.1pt, scale=1}] coordinates {(5, 0.022) (6, 0.0237) (7, 0.021) (8, 0.023) (9, 0.0229)};
		% \addplot[only marks, mark=*, color=red, line width=1pt, fill=none] coordinates {(5, 0.085) (6, 0.082) (7, 0.079) (8, 0.082) };
		%     \addplot[only marks, mark=*, mark options={fill=white, draw=red, line width=0.5pt, scale=1}] coordinates {(5, 0.065) (6, 0.062) (7, 0.059) (8, 0.058) (9, 0.057)};
		% \addplot+[opacity=0.5] coordinates {(5, 0.687) (6, 0.703) (7, 0.757) (8, 0.768) (9, 0.775)};
		% \addplot+[opacity=0.5] coordinates {(5, 0.25) (6, 0.31) (7, 0.328) (8, 0.34) (9, 0.351)};
		\legend{SCT $L=1$, NPD $L=1$, NPD $L=2$,NPD $L=4$,NPD $L=8$,}
	\end{axis}
\end{tikzpicture}
